Optimal Control for Indoor Vertical Farms Based on Crop Growth

Vertical farming allows for year-round cultivation of a variety of crops, overcoming environmental limitations and ensuring food security. This closed and highly controlled system allows the plants to grow in optimal conditions, so that they reach maturity faster and yield more than on a conventional outdoor farm. However, one of the challenges of vertical farming is the high energy consumption. In this work, we optimize wheat growth using an optimal control approach with two objectives: first, we optimize inputs such as water, radiation, and temperature for each day of the growth cycle, and second, we optimize the duration of the plant's growth period to achieve the highest possible yield over a whole year. For this, we use a nonlinear, discrete-time hybrid model based on a simple universal crop model that we adapt to make the optimization more efficient. Using our approach, we find an optimal trade-off between used resources, net profit of the yield, and duration of a cropping period, thus increasing the annual yield of crops significantly while keeping input costs as low as possible. This work demonstrates the high potential of control theory in the discipline of vertical farming.

==> figs/CropinaYear.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
height=3.5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={Time since first planting in days},
xmin=-19.35, xmax=384.35,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300,350,400},
y grid style={darkgray176},
ylabel=\textcolor{green}{ \(\displaystyle m_{\mathrm{B}}\)/cycle in \(\displaystyle {\mathrm{\frac{\mathrm{kg}}{\mathrm{m}^2}}}\)},
ymajorgrids,
ymin=-0.1875, ymax=3.1875,
ytick style={color=green},
ytick={0,0.75,1.5,2.25,3}
]
\addplot [semithick, green]
table {%
-1 0
0.00980392156862742 4.50002165436748e-12
1.01960784313725 1.09131716944179e-11
2.02941176470588 2.00726011073812e-11
3.03921568627451 3.3191995713209e-11
4.04901960784314 5.20536602525357e-11
5.05882352941176 7.93002869706836e-11
6.06862745098039 1.1889690035792e-10
7.07843137254902 1.76885099161156e-10
8.08823529411765 2.62675046077529e-10
9.09803921568627 3.9142160205327e-10
10.1078431372549 5.88847022572664e-10
11.1176470588235 9.02432890122521e-10
12.1274509803922 1.43290747952325e-09
13.1372549019608 0.0345129874377385
14.1470588235294 0.0705863648402166
15.156862745098 0.107860719276478
16.1666666666667 0.146040322795807
17.1764705882353 0.184891849147904
18.1862745098039 0.224111870369022
19.1960784313725 0.263525153114856
20.2058823529412 0.303101341806952
21.2156862745098 0.342815771865519
22.2254901960784 0.382647440669031
23.2352941176471 0.422578272191228
24.2450980392157 0.462592676076895
25.2549019607843 0.50267722874539
26.2647058823529 0.542820421124169
27.2745098039216 0.583012445711356
28.2843137254902 0.623245005936686
29.2941176470588 0.663511137461591
30.3039215686275 0.703805036950728
31.3137254901961 0.744121898547246
32.3235294117647 0.784457760947951
33.3333333333333 0.824809368492667
34.343137254902 0.865174048715874
35.3529411764706 0.905549607268608
36.3627450980392 0.945934239698148
37.3725490196078 0.986326458597033
38.3823529411765 1.02672503413756
39.3921568627451 1.06712894588651
40.4019607843137 1.10753734390832
41.4117647058823 1.14794951739639
42.421568627451 1.18836486934306
43.4313725490196 1.22878289602259
44.4411764705882 1.26920317029674
45.4509803921569 1.30962532795074
46.4607843137255 1.35004905643008
47.4705882352941 1.39047408547727
48.4803921568627 1.43090017927017
49.4901960784314 1.47132712974206
50.5 1.5117547508249
51.5098039215686 1.55218287340308
52.5196078431373 1.59261134080024
53.5294117647059 1.63304000464646
54.5392156862745 1.67346872099123
55.5490196078431 1.71389734653856
56.5588235294118 1.75432573488581
57.5686274509804 1.79475373264792
58.578431372549 1.83518117534279
59.5882352941176 1.87560788290242
60.5980392156863 1.91603365465591
61.6078431372549 1.95645826360456
62.6176470588235 1.99688144977319
63.6274509803922 2.03730291237382
64.6372549019608 2.07772230045403
65.6470588235294 2.1181392016188
66.656862745098 2.1585531283061
67.6666666666667 2.19896350095657
68.6764705882353 2.23936962723979
69.6862745098039 2.27977067627754
70.6960784313725 2.32016564653491
71.7058823529412 2.36055332573725
72.7156862745098 2.40093224083371
73.7254901960784 2.44130059571187
74.7352941176471 2.48165619415795
75.7450980392157 2.52199634558971
76.7549019607843 2.56231775154316
77.7647058823529 2.60261637193796
78.7745098039216 2.6428872718071
79.7843137254902 2.6831244511457
80.7941176470588 2.72332066201851
81.8039215686274 2.76346721691327
82.8137254901961 2.80355378962229
83.8235294117647 2.84356820479405
84.8333333333333 2.88349620611883
85.843137254902 2.92332118763705
86.8529411764706 2.96302386840675
87.8627450980392 3.0025818878961
88.8725490196078 3.04196933865093
89.8823529411765 3.08115830055775
90.8921568627451 3.08115830072035
91.9019607843137 3.08115830086114
92.9117647058823 3.08115830097202
93.921568627451 3.08115830104969
94.9313725490196 3.08115830109812
95.9411764705882 3.08115830112566
96.9509803921569 3.08115830114043
97.9607843137255 3.08115830114809
98.9705882352941 3.081158301152
99.9803921568627 3.08115830115398
100.990196078431 3.08115830115499
102 3.08115830115549
};
\addplot [semithick, green]
table {%
102 0
103.009803921569 4.50002165436748e-12
104.019607843137 1.09131716944179e-11
105.029411764706 2.00726011073812e-11
106.039215686275 3.3191995713209e-11
107.049019607843 5.20536602525357e-11
108.058823529412 7.93002869706836e-11
109.06862745098 1.1889690035792e-10
110.078431372549 1.76885099161156e-10
111.088235294118 2.62675046077529e-10
112.098039215686 3.9142160205327e-10
113.107843137255 5.88847022572664e-10
114.117647058824 9.02432890122521e-10
115.127450980392 1.43290747952325e-09
116.137254901961 0.0345129874377385
117.147058823529 0.0705863648402166
118.156862745098 0.107860719276478
119.166666666667 0.146040322795807
120.176470588235 0.184891849147904
121.186274509804 0.224111870369022
122.196078431373 0.263525153114856
123.205882352941 0.303101341806952
124.21568627451 0.342815771865519
125.225490196078 0.382647440669031
126.235294117647 0.422578272191228
127.245098039216 0.462592676076895
128.254901960784 0.50267722874539
129.264705882353 0.542820421124169
130.274509803922 0.583012445711356
131.28431372549 0.623245005936686
132.294117647059 0.663511137461591
133.303921568627 0.703805036950728
134.313725490196 0.744121898547246
135.323529411765 0.784457760947951
136.333333333333 0.824809368492667
137.343137254902 0.865174048715874
138.352941176471 0.905549607268608
139.362745098039 0.945934239698148
140.372549019608 0.986326458597033
141.382352941176 1.02672503413756
142.392156862745 1.06712894588651
143.401960784314 1.10753734390832
144.411764705882 1.14794951739639
145.421568627451 1.18836486934306
146.43137254902 1.22878289602259
147.441176470588 1.26920317029674
148.450980392157 1.30962532795074
149.460784313725 1.35004905643008
150.470588235294 1.39047408547727
151.480392156863 1.43090017927017
152.490196078431 1.47132712974206
153.5 1.5117547508249
154.509803921569 1.55218287340308
155.519607843137 1.59261134080024
156.529411764706 1.63304000464646
157.539215686275 1.67346872099123
158.549019607843 1.71389734653856
159.558823529412 1.75432573488581
160.56862745098 1.79475373264792
161.578431372549 1.83518117534279
162.588235294118 1.87560788290242
163.598039215686 1.91603365465591
164.607843137255 1.95645826360456
165.617647058824 1.99688144977319
166.627450980392 2.03730291237382
167.637254901961 2.07772230045403
168.647058823529 2.1181392016188
169.656862745098 2.1585531283061
170.666666666667 2.19896350095657
171.676470588235 2.23936962723979
172.686274509804 2.27977067627754
173.696078431373 2.32016564653491
174.705882352941 2.36055332573725
175.71568627451 2.40093224083371
176.725490196078 2.44130059571187
177.735294117647 2.48165619415795
178.745098039216 2.52199634558971
179.754901960784 2.56231775154316
180.764705882353 2.60261637193796
181.774509803922 2.6428872718071
182.78431372549 2.6831244511457
183.794117647059 2.72332066201851
184.803921568627 2.76346721691327
185.813725490196 2.80355378962229
186.823529411765 2.84356820479405
187.833333333333 2.88349620611883
188.843137254902 2.92332118763705
189.852941176471 2.96302386840675
190.862745098039 3.0025818878961
191.872549019608 3.04196933865093
192.882352941176 3.08115830055775
193.892156862745 3.08115830072035
194.901960784314 3.08115830086114
195.911764705882 3.08115830097202
196.921568627451 3.08115830104969
197.93137254902 3.08115830109812
198.941176470588 3.08115830112566
199.950980392157 3.08115830114043
200.960784313725 3.08115830114809
201.970588235294 3.081158301152
202.980392156863 3.08115830115398
203.990196078431 3.08115830115499
205 3.08115830115549
};
\addplot [semithick, green]
table {%
205 0
206.009803921569 4.50002165436748e-12
207.019607843137 1.09131716944179e-11
208.029411764706 2.00726011073812e-11
209.039215686275 3.3191995713209e-11
210.049019607843 5.20536602525357e-11
211.058823529412 7.93002869706836e-11
212.06862745098 1.1889690035792e-10
213.078431372549 1.76885099161156e-10
214.088235294118 2.62675046077529e-10
215.098039215686 3.9142160205327e-10
216.107843137255 5.88847022572664e-10
217.117647058824 9.02432890122521e-10
218.127450980392 1.43290747952325e-09
219.137254901961 0.0345129874377385
220.147058823529 0.0705863648402166
221.156862745098 0.107860719276478
222.166666666667 0.146040322795807
223.176470588235 0.184891849147904
224.186274509804 0.224111870369022
225.196078431373 0.263525153114856
226.205882352941 0.303101341806952
227.21568627451 0.342815771865519
228.225490196078 0.382647440669031
229.235294117647 0.422578272191228
230.245098039216 0.462592676076895
231.254901960784 0.50267722874539
232.264705882353 0.542820421124169
233.274509803922 0.583012445711356
234.28431372549 0.623245005936686
235.294117647059 0.663511137461591
236.303921568627 0.703805036950728
237.313725490196 0.744121898547246
238.323529411765 0.784457760947951
239.333333333333 0.824809368492667
240.343137254902 0.865174048715874
241.352941176471 0.905549607268608
242.362745098039 0.945934239698148
243.372549019608 0.986326458597033
244.382352941176 1.02672503413756
245.392156862745 1.06712894588651
246.401960784314 1.10753734390832
247.411764705882 1.14794951739639
248.421568627451 1.18836486934306
249.43137254902 1.22878289602259
250.441176470588 1.26920317029674
251.450980392157 1.30962532795074
252.460784313725 1.35004905643008
253.470588235294 1.39047408547727
254.480392156863 1.43090017927017
255.490196078431 1.47132712974206
256.5 1.5117547508249
257.509803921569 1.55218287340308
258.519607843137 1.59261134080024
259.529411764706 1.63304000464646
260.539215686275 1.67346872099123
261.549019607843 1.71389734653856
262.558823529412 1.75432573488581
263.56862745098 1.79475373264792
264.578431372549 1.83518117534279
265.588235294118 1.87560788290242
266.598039215686 1.91603365465591
267.607843137255 1.95645826360456
268.617647058824 1.99688144977319
269.627450980392 2.03730291237382
270.637254901961 2.07772230045403
271.647058823529 2.1181392016188
272.656862745098 2.1585531283061
273.666666666667 2.19896350095657
274.676470588235 2.23936962723979
275.686274509804 2.27977067627754
276.696078431373 2.32016564653491
277.705882352941 2.36055332573725
278.71568627451 2.40093224083371
279.725490196078 2.44130059571187
280.735294117647 2.48165619415795
281.745098039216 2.52199634558971
282.754901960784 2.56231775154316
283.764705882353 2.60261637193796
284.774509803922 2.6428872718071
285.78431372549 2.6831244511457
286.794117647059 2.72332066201851
287.803921568627 2.76346721691327
288.813725490196 2.80355378962229
289.823529411765 2.84356820479405
290.833333333333 2.88349620611883
291.843137254902 2.92332118763705
292.852941176471 2.96302386840675
293.862745098039 3.0025818878961
294.872549019608 3.04196933865093
295.882352941176 3.08115830055775
296.892156862745 3.08115830072035
297.901960784314 3.08115830086114
298.911764705882 3.08115830097202
299.921568627451 3.08115830104969
300.93137254902 3.08115830109812
301.941176470588 3.08115830112566
302.950980392157 3.08115830114043
303.960784313725 3.08115830114809
304.970588235294 3.081158301152
305.980392156863 3.08115830115398
306.990196078431 3.08115830115499
308 3.08115830115549
};
\addplot [semithick, green]
table {%
308 0
309 4.50002165436748e-12
310 1.09131716944179e-11
311 2.00726011073812e-11
312 3.3191995713209e-11
313 5.20536602525357e-11
314 7.93002869706836e-11
315 1.1889690035792e-10
316 1.76885099161156e-10
317 2.62675046077529e-10
318 3.9142160205327e-10
319 5.88847022572664e-10
320 9.02432890122521e-10
321 1.43290747952325e-09
322 0.0345129874377385
323 0.0705863648402166
324 0.107860719276478
325 0.146040322795807
326 0.184891849147904
327 0.224111870369022
328 0.263525153114856
329 0.303101341806952
330 0.342815771865519
331 0.382647440669031
332 0.422578272191228
333 0.462592676076895
334 0.50267722874539
335 0.542820421124169
336 0.583012445711356
337 0.623245005936686
338 0.663511137461591
339 0.703805036950728
340 0.744121898547246
341 0.784457760947951
342 0.824809368492667
343 0.865174048715874
344 0.905549607268608
345 0.945934239698148
346 0.986326458597033
347 1.02672503413756
348 1.06712894588651
349 1.10753734390832
350 1.14794951739639
351 1.18836486934306
352 1.22878289602259
353 1.26920317029674
354 1.30962532795074
355 1.35004905643008
356 1.39047408547727
357 1.43090017927017
358 1.47132712974206
359 1.5117547508249
360 1.55218287340308
361 1.59261134080024
362 1.63304000464646
363 1.67346872099123
364 1.71389734653856
365 1.75432573488581
366 1.79475373264792
};
\end{axis}

\begin{axis}[
axis y line=right,
height=3.5cm,
minor xtick={},
minor ytick={},
tick align=outside,
width=7cm,
x grid style={darkgray176},
xmin=-19.35, xmax=384.35,
xtick pos=left,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300,350,400},
y grid style={darkgray176},
ylabel={\(\displaystyle \Sigma \mathrm{m}_{\mathrm{B}}\) in  \(\displaystyle {\mathrm{\frac{\mathrm{kg}}{\mathrm{m}^2}}}\)},
ymin=-0.75, ymax=12.75,
ytick pos=right,
ytick style={color=black},
ytick={0,3,6,9,12},
yticklabel style={anchor=west}
]
\addplot [semithick, black]
table {%
-1 0
0.00980392156862742 4.50002165436748e-12
1.01960784313725 1.09131716944179e-11
2.02941176470588 2.00726011073812e-11
3.03921568627451 3.3191995713209e-11
4.04901960784314 5.20536602525357e-11
5.05882352941176 7.93002869706836e-11
6.06862745098039 1.1889690035792e-10
7.07843137254902 1.76885099161156e-10
8.08823529411765 2.62675046077529e-10
9.09803921568627 3.9142160205327e-10
10.1078431372549 5.88847022572664e-10
11.1176470588235 9.02432890122521e-10
12.1274509803922 1.43290747952325e-09
13.1372549019608 0.0345129874377385
14.1470588235294 0.0705863648402166
15.156862745098 0.107860719276478
16.1666666666667 0.146040322795807
17.1764705882353 0.184891849147904
18.1862745098039 0.224111870369022
19.1960784313725 0.263525153114856
20.2058823529412 0.303101341806952
21.2156862745098 0.342815771865519
22.2254901960784 0.382647440669031
23.2352941176471 0.422578272191228
24.2450980392157 0.462592676076895
25.2549019607843 0.50267722874539
26.2647058823529 0.542820421124169
27.2745098039216 0.583012445711356
28.2843137254902 0.623245005936686
29.2941176470588 0.663511137461591
30.3039215686275 0.703805036950728
31.3137254901961 0.744121898547246
32.3235294117647 0.784457760947951
33.3333333333333 0.824809368492667
34.343137254902 0.865174048715874
35.3529411764706 0.905549607268608
36.3627450980392 0.945934239698148
37.3725490196078 0.986326458597033
38.3823529411765 1.02672503413756
39.3921568627451 1.06712894588651
40.4019607843137 1.10753734390832
41.4117647058823 1.14794951739639
42.421568627451 1.18836486934306
43.4313725490196 1.22878289602259
44.4411764705882 1.26920317029674
45.4509803921569 1.30962532795074
46.4607843137255 1.35004905643008
47.4705882352941 1.39047408547727
48.4803921568627 1.43090017927017
49.4901960784314 1.47132712974206
50.5 1.5117547508249
51.5098039215686 1.55218287340308
52.5196078431373 1.59261134080024
53.5294117647059 1.63304000464646
54.5392156862745 1.67346872099123
55.5490196078431 1.71389734653856
56.5588235294118 1.75432573488581
57.5686274509804 1.79475373264792
58.578431372549 1.83518117534279
59.5882352941176 1.87560788290242
60.5980392156863 1.91603365465591
61.6078431372549 1.95645826360456
62.6176470588235 1.99688144977319
63.6274509803922 2.03730291237382
64.6372549019608 2.07772230045403
65.6470588235294 2.1181392016188
66.656862745098 2.1585531283061
67.6666666666667 2.19896350095657
68.6764705882353 2.23936962723979
69.6862745098039 2.27977067627754
70.6960784313725 2.32016564653491
71.7058823529412 2.36055332573725
72.7156862745098 2.40093224083371
73.7254901960784 2.44130059571187
74.7352941176471 2.48165619415795
75.7450980392157 2.52199634558971
76.7549019607843 2.56231775154316
77.7647058823529 2.60261637193796
78.7745098039216 2.6428872718071
79.7843137254902 2.6831244511457
80.7941176470588 2.72332066201851
81.8039215686274 2.76346721691327
82.8137254901961 2.80355378962229
83.8235294117647 2.84356820479405
84.8333333333333 2.88349620611883
85.843137254902 2.92332118763705
86.8529411764706 2.96302386840675
87.8627450980392 3.0025818878961
88.8725490196078 3.04196933865093
89.8823529411765 3.08115830055775
90.8921568627451 3.08115830072035
91.9019607843137 3.08115830086114
92.9117647058823 3.08115830097202
93.921568627451 3.08115830104969
94.9313725490196 3.08115830109812
95.9411764705882 3.08115830112566
96.9509803921569 3.08115830114043
97.9607843137255 3.08115830114809
98.9705882352941 3.081158301152
99.9803921568627 3.08115830115398
100.990196078431 3.08115830115499
102 3.08115830115549
};
\addplot [semithick, black]
table {%
102 3.08115830115549
103.009803921569 3.08115830115999
104.019607843137 3.0811583011664
105.029411764706 3.08115830117556
106.039215686275 3.08115830118868
107.049019607843 3.08115830120754
108.058823529412 3.08115830123479
109.06862745098 3.08115830127439
110.078431372549 3.08115830133237
111.088235294118 3.08115830141816
112.098039215686 3.08115830154691
113.107843137255 3.08115830174434
114.117647058824 3.08115830205792
115.127450980392 3.0811583025884
116.137254901961 3.11567128859323
117.147058823529 3.15174466599571
118.156862745098 3.18901902043197
119.166666666667 3.2271986239513
120.176470588235 3.26605015030339
121.186274509804 3.30527017152451
122.196078431373 3.34468345427035
123.205882352941 3.38425964296244
124.21568627451 3.42397407302101
125.225490196078 3.46380574182452
126.235294117647 3.50373657334672
127.245098039216 3.54375097723238
128.254901960784 3.58383552990088
129.264705882353 3.62397872227966
130.274509803922 3.66417074686685
131.28431372549 3.70440330709218
132.294117647059 3.74466943861708
133.303921568627 3.78496333810622
134.313725490196 3.82528019970274
135.323529411765 3.86561606210344
136.333333333333 3.90596766964816
137.343137254902 3.94633234987136
138.352941176471 3.9867079084241
139.362745098039 4.02709254085364
140.372549019608 4.06748475975252
141.382352941176 4.10788333529305
142.392156862745 4.148287247042
143.401960784314 4.18869564506381
144.411764705882 4.22910781855188
145.421568627451 4.26952317049855
146.43137254902 4.30994119717808
147.441176470588 4.35036147145223
148.450980392157 4.39078362910623
149.460784313725 4.43120735758557
150.470588235294 4.47163238663276
151.480392156863 4.51205848042566
152.490196078431 4.55248543089755
153.5 4.59291305198039
154.509803921569 4.63334117455857
155.519607843137 4.67376964195573
156.529411764706 4.71419830580195
157.539215686275 4.75462702214672
158.549019607843 4.79505564769405
159.558823529412 4.8354840360413
160.56862745098 4.87591203380341
161.578431372549 4.91633947649828
162.588235294118 4.9567661840579
163.598039215686 4.9971919558114
164.607843137255 5.03761656476005
165.617647058824 5.07803975092868
166.627450980392 5.11846121352931
167.637254901961 5.15888060160952
168.647058823529 5.19929750277429
169.656862745098 5.23971142946159
170.666666666667 5.28012180211206
171.676470588235 5.32052792839528
172.686274509804 5.36092897743303
173.696078431373 5.4013239476904
174.705882352941 5.44171162689274
175.71568627451 5.4820905419892
176.725490196078 5.52245889686736
177.735294117647 5.56281449531344
178.745098039216 5.6031546467452
179.754901960784 5.64347605269865
180.764705882353 5.68377467309345
181.774509803922 5.72404557296259
182.78431372549 5.76428275230119
183.794117647059 5.804478963174
184.803921568627 5.84462551806876
185.813725490196 5.88471209077778
186.823529411765 5.92472650594954
187.833333333333 5.96465450727432
188.843137254902 6.00447948879254
189.852941176471 6.04418216956224
190.862745098039 6.08374018905159
191.872549019608 6.12312763980641
192.882352941176 6.16231660171324
193.892156862745 6.16231660187584
194.901960784314 6.16231660201663
195.911764705882 6.16231660212751
196.921568627451 6.16231660220518
197.93137254902 6.16231660225361
198.941176470588 6.16231660228115
199.950980392157 6.16231660229592
200.960784313725 6.16231660230358
201.970588235294 6.16231660230749
202.980392156863 6.16231660230947
203.990196078431 6.16231660231047
205 6.16231660231098
};
\addplot [semithick, black]
table {%
205 6.16231660231098
206.009803921569 6.16231660231548
207.019607843137 6.16231660232189
208.029411764706 6.16231660233105
209.039215686275 6.16231660234417
210.049019607843 6.16231660236303
211.058823529412 6.16231660239028
212.06862745098 6.16231660242988
213.078431372549 6.16231660248786
214.088235294118 6.16231660257365
215.098039215686 6.1623166027024
216.107843137255 6.16231660289983
217.117647058824 6.16231660321341
218.127450980392 6.16231660374389
219.137254901961 6.19682958974872
220.147058823529 6.2329029671512
221.156862745098 6.27017732158746
222.166666666667 6.30835692510679
223.176470588235 6.34720845145888
224.186274509804 6.38642847268
225.196078431373 6.42584175542584
226.205882352941 6.46541794411793
227.21568627451 6.5051323741765
228.225490196078 6.54496404298001
229.235294117647 6.58489487450221
230.245098039216 6.62490927838787
231.254901960784 6.66499383105637
232.264705882353 6.70513702343515
233.274509803922 6.74532904802234
234.28431372549 6.78556160824767
235.294117647059 6.82582773977257
236.303921568627 6.86612163926171
237.313725490196 6.90643850085822
238.323529411765 6.94677436325893
239.333333333333 6.98712597080365
240.343137254902 7.02749065102685
241.352941176471 7.06786620957959
242.362745098039 7.10825084200913
243.372549019608 7.14864306090801
244.382352941176 7.18904163644853
245.392156862745 7.22944554819748
246.401960784314 7.26985394621929
247.411764705882 7.31026611970737
248.421568627451 7.35068147165403
249.43137254902 7.39109949833357
250.441176470588 7.43151977260772
251.450980392157 7.47194193026172
252.460784313725 7.51236565874106
253.470588235294 7.55279068778825
254.480392156863 7.59321678158115
255.490196078431 7.63364373205304
256.5 7.67407135313587
257.509803921569 7.71449947571406
258.519607843137 7.75492794311122
259.529411764706 7.79535660695744
260.539215686275 7.83578532330221
261.549019607843 7.87621394884954
262.558823529412 7.91664233719679
263.56862745098 7.9570703349589
264.578431372549 7.99749777765377
265.588235294118 8.0379244852134
266.598039215686 8.07835025696689
267.607843137255 8.11877486591554
268.617647058824 8.15919805208417
269.627450980392 8.1996195146848
270.637254901961 8.24003890276501
271.647058823529 8.28045580392978
272.656862745098 8.32086973061707
273.666666666667 8.36128010326755
274.676470588235 8.40168622955077
275.686274509804 8.44208727858852
276.696078431373 8.48248224884589
277.705882352941 8.52286992804823
278.71568627451 8.56324884314469
279.725490196078 8.60361719802285
280.735294117647 8.64397279646893
281.745098039216 8.68431294790069
282.754901960784 8.72463435385414
283.764705882353 8.76493297424894
284.774509803922 8.80520387411808
285.78431372549 8.84544105345668
286.794117647059 8.88563726432949
287.803921568627 8.92578381922425
288.813725490196 8.96587039193327
289.823529411765 9.00588480710503
290.833333333333 9.04581280842981
291.843137254902 9.08563778994803
292.852941176471 9.12534047071773
293.862745098039 9.16489849020708
294.872549019608 9.2042859409619
295.882352941176 9.24347490286873
296.892156862745 9.24347490303133
297.901960784314 9.24347490317212
298.911764705882 9.243474903283
299.921568627451 9.24347490336067
300.93137254902 9.2434749034091
301.941176470588 9.24347490343664
302.950980392157 9.24347490345141
303.960784313725 9.24347490345907
304.970588235294 9.24347490346298
305.980392156863 9.24347490346496
306.990196078431 9.24347490346596
308 9.24347490346647
};
\addplot [semithick, black]
table {%
308 9.24347490346647
309 9.24347490347097
310 9.24347490347738
311 9.24347490348654
312 9.24347490349966
313 9.24347490351852
314 9.24347490354577
315 9.24347490358537
316 9.24347490364335
317 9.24347490372914
318 9.24347490385789
319 9.24347490405532
320 9.2434749043689
321 9.24347490489938
322 9.27798789090421
323 9.31406126830669
324 9.35133562274295
325 9.38951522626228
326 9.42836675261437
327 9.46758677383549
328 9.50700005658132
329 9.54657624527342
330 9.58629067533199
331 9.6261223441355
332 9.6660531756577
333 9.70606757954336
334 9.74615213221186
335 9.78629532459064
336 9.82648734917782
337 9.86671990940316
338 9.90698604092806
339 9.9472799404172
340 9.98759680201371
341 10.0279326644144
342 10.0682842719591
343 10.1086489521823
344 10.1490245107351
345 10.1894091431646
346 10.2298013620635
347 10.270199937604
348 10.310603849353
349 10.3510122473748
350 10.3914244208629
351 10.4318397728095
352 10.4722577994891
353 10.5126780737632
354 10.5531002314172
355 10.5935239598966
356 10.6339489889437
357 10.6743750827366
358 10.7148020332085
359 10.7552296542914
360 10.7956577768696
361 10.8360862442667
362 10.8765149081129
363 10.9169436244577
364 10.957372250005
365 10.9978006383523
366 11.0382286361144
};
\end{axis}

\end{tikzpicture}


==> figs/Yields.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=3.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={Length of growing cycle [d]},
xmajorgrids,
xmin=43.75, xmax=181.25,
xtick style={color=black},
xtick={40,60,80,100,120,140,160,180,200},
y grid style={darkgray176},
ylabel={Yield [\euro/\(\displaystyle m^2\)]},
ymajorgrids,
ymin=3.16676077454022, ymax=72.0526137243964,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70,80}
]
\addplot [semithick, black]
table {%
50 6.29793590862459
55 7.59384989617708
60 8.88306990137454
65 10.1652599295357
70 11.4393375510103
75 12.7046153800531
80 13.9603967239115
85 15.2064068029657
90 16.4421514389249
95 17.6628053391952
100 18.598003828579
105 19.8267152109117
110 20.6530593284842
115 21.1612245853586
120 21.2833024499915
125 21.3601725266924
130 21.389162620348
135 21.472854997213
140 21.5333701129317
145 21.5312522456825
150 21.5322958584648
155 21.3869089899326
160 21.5222696019067
165 21.47475802686
170 21.4905554308009
175 21.4664516005168
};
\addlegendentry{per cycle}
\addplot [semithick, black, dashed]
table {%
50 45.9749321329595
55 50.3955493109933
60 54.0386752333618
65 57.0818442197005
70 59.6479743731254
75 61.8291281829249
80 63.6943100528464
85 65.2980998009702
90 66.6820586134176
95 67.8623573558553
100 67.8827139743132
105 68.921438590312
110 68.5306059536066
115 67.1638867274424
120 64.7367116187241
125 62.3717037779419
130 60.054187357131
135 58.0562375850575
140 56.1405720801435
145 54.1993591012008
150 52.3952532555977
155 50.3627211698413
160 49.0976775293497
165 47.5047677563872
170 46.141486660249
175 44.7728847667922
};
\addlegendentry{per year}
\end{axis}

\end{tikzpicture}


==> figs/Yields_old.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=3.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={Length of growing cycle in days},
xmajorgrids,
xmin=44, xmax=176,
xtick style={color=black},
xtick={40,60,80,100,120,140,160,180},
y grid style={darkgray176},
ylabel={\(\displaystyle {\mathrm{Yield \ in \ }}{\mathrm{\frac{\geneuro}{m^2}}}\)},
ymajorgrids,
ymin=2.888151608317, ymax=65.7162042223833,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70}
]

\addplot [semithick, black, dashed]
table {%
50 41.9309969262906
60 43.4877858695551
70 51.58456136991
80 60.024171553958
90 62.8603836490166
100 61.419065249218
110 57.1676813075422
120 49.20295939756
130 46.2490158700626
140 42.9859349374987
150 40.1849991448241
160 37.5212681494304
170 35.5804069203301
};
\addlegendentry{per year}
\addplot [semithick, black]
table {%
50 5.74397218168365
60 7.14867712924193
70 9.89292957779097
80 13.155982806347
90 15.4998206257849
100 16.8271411641693
110 17.2286162844648
120 16.1763154183759
130 16.4722522276935
140 16.4877558664378
150 16.5143832102017
160 16.4476791887914
170 16.5716963738524
};
\addlegendentry{per cycle}
\end{axis}

\end{tikzpicture}


==> figs/fsolar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=3cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={Time since planting in days},
xmajorgrids,
xmin=0, xmax=103,
xtick style={color=black},
xtick={0,20,40,60,80,100,120},
y grid style={darkgray176},
ylabel={\(\displaystyle f_\mathrm{Solar}\ in \ \% \)},
ymajorgrids,
ymin=-4.20209738384976, ymax=99.1858456309764,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100}
]
\addplot [semithick, orange]
table {%
0 5.4430051919775
1 7.53113718384258
2 10.3275966183015
3 13.9959313595053
4 18.6794671689915
5 24.4567694181066
6 31.2880638981949
7 38.9729431769669
8 47.1480871062359
9 55.3435090456707
10 63.0844994969241
11 69.9956895481344
12 75.8621298021751
13 80.6315034892754
14 84.2665034885858
15 87.0624033799522
16 89.1672183703152
17 90.7223130992591
18 91.6108793482964
19 92.0744366395418
20 92.4632263264456
21 92.7923263197593
22 93.0710023418372
23 93.3064704114535
24 93.5047729951435
25 93.6711332961959
26 93.8101419272362
27 93.9258644741894
28 94.0219021658027
29 94.1014247500131
30 94.167191052526
31 94.2215690903073
32 94.2665624261984
33 94.3038441979996
34 94.334796660842
35 94.3605526829052
36 94.3820358939962
37 94.3999972212983
38 94.4150466710653
39 94.4276800900446
40 94.4383011889623
41 94.4472393851448
42 94.4547641104889
43 94.4610962129797
44 94.4664170102858
45 94.4708754665968
46 94.4745938771405
47 94.4776723672099
48 94.4801924468618
49 94.48221980868
50 94.483806512756
51 94.4849926685607
52 94.4858076958561
53 94.4862712246242
54 94.486393675757
55 94.4861765487831
56 94.4856124291583
57 94.4846847147138
58 94.4833670478501
59 94.4816224261142
60 94.4794019479329
61 94.4766431313896
62 94.4732677207119
63 94.469178865983
64 94.4642575245763
65 94.458357885707
66 94.4513015598411
67 94.4428702002259
68 94.4327961331987
69 94.4207504684741
70 94.4063280471761
71 94.389028481308
72 94.3682324788071
73 94.3431726951488
74 94.3128986003106
75 94.2762354181234
76 94.2317381828375
77 94.1776433344069
78 94.111821699659
79 94.0317373727164
80 93.9344157429576
81 93.8164198408986
82 93.673827745715
83 93.5021972429255
84 93.2964996056838
85 93.0510010784532
86 92.759058024521
87 92.4127330271086
88 92.0018546645175
89 91.5099370238688
90 90.4293977785946
91 86.4000876075573
92 79.3464694645451
93 68.2617263708494
94 53.4271821241039
95 37.3134411458303
96 23.3307924024992
97 13.3725080198463
98 7.23498682917428
99 3.7831878870574
100 1.94117280780725
101 0.98569060293458
102 0.497354571369607
};
\addplot [semithick, black, opacity=0.5, dashed]
table {%
0 0.5
1 0.5
2 0.5
3 0.5
4 0.5
5 0.5
6 0.5
7 0.5
8 0.5
9 0.5
10 0.5
11 0.5
12 0.5
13 0.5
14 0.5
15 0.5
16 0.5
17 0.5
18 0.5
19 0.5
20 0.5
21 0.5
22 0.5
23 0.5
24 0.5
25 0.5
26 0.5
27 0.5
28 0.5
29 0.5
30 0.5
31 0.5
32 0.5
33 0.5
34 0.5
35 0.5
36 0.5
37 0.5
38 0.5
39 0.5
40 0.5
41 0.5
42 0.5
43 0.5
44 0.5
45 0.5
46 0.5
47 0.5
48 0.5
49 0.5
50 0.5
51 0.5
52 0.5
53 0.5
54 0.5
55 0.5
56 0.5
57 0.5
58 0.5
59 0.5
60 0.5
61 0.5
62 0.5
63 0.5
64 0.5
65 0.5
66 0.5
67 0.5
68 0.5
69 0.5
70 0.5
71 0.5
72 0.5
73 0.5
74 0.5
75 0.5
76 0.5
77 0.5
78 0.5
79 0.5
80 0.5
81 0.5
82 0.5
83 0.5
84 0.5
85 0.5
86 0.5
87 0.5
88 0.5
89 0.5
90 0.5
91 0.5
92 0.5
93 0.5
94 0.5
95 0.5
96 0.5
97 0.5
98 0.5
99 0.5
100 0.5
101 0.5
102 0.5
};
\end{axis}

\end{tikzpicture}


==> figs/inputs1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={Time since planting in days},
xmajorgrids,
xmin=-5.05, xmax=106.05,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
y grid style={darkgray176},
ylabel={\(\displaystyle \vartheta \mathrm{\ in \ } ^o C,  R \mathrm{\ in \ } \frac{\mathrm{MJ}}{\mathrm{m}^2\mathrm{d}}\)},
ymajorgrids,
ymin=-1.75, ymax=36.75,
ytick style={color=black},
ytick={0,7,14,21,28,35}
]
\addplot [semithick, red]
table {%
0 34.9999974507166
1 34.9999974507168
2 34.999997450717
3 34.9999974507174
4 34.9999974507179
5 34.9999974507186
6 34.9999974507195
7 34.9999974507207
8 34.9999974507223
9 34.9999974507243
10 34.9999974507264
11 34.999997450728
12 34.9999974507259
13 33.8549984505361
14 33.8050714034942
15 33.7281781222744
16 33.5665889283532
17 25.2314406126902
18 16.0730363434641
19 15.7747186615667
20 15.6511129933636
21 15.5815487443869
22 15.5368012474887
23 15.5058049607489
24 15.4833260279025
25 15.466521984876
26 15.4536935420741
27 15.4437501063997
28 15.4359531229596
29 15.429781873113
30 15.4248582692249
31 15.420902003806
32 15.4177021932038
33 15.4150984862367
34 15.4129679346748
35 15.4112155871377
36 15.40976761695
37 15.4085662410889
38 15.4075659357717
39 15.4067306034532
40 15.4060314429561
41 15.405445341414
42 15.4049536547025
43 15.4045412780709
44 15.4041959344511
45 15.4039076268949
46 15.4036682155662
47 15.4034710900103
48 15.4033109150177
49 15.4031834340199
50 15.4030853181418
51 15.4030140521751
52 15.4029678511346
53 15.4029456029203
54 15.4029468341076
55 15.402971697141
56 15.4030209783298
57 15.4030961271201
58 15.4031993082301
59 15.4033334794886
60 15.4035024996945
61 15.4037112726714
62 15.4039659360683
63 15.4042741066059
64 15.4046451976642
65 15.4050908307878
66 15.4056253704046
67 15.4062666215765
68 15.4070367449854
69 15.4079634629827
70 15.4090816572896
71 15.4104354953733
72 15.4120812722625
73 15.4140912232929
74 15.4165586611568
75 15.4196049383228
76 15.4233889781202
77 15.4281205520875
78 15.4340793145135
79 15.4416432629401
80 15.4513336473169
81 15.4638902814874
82 15.4804062329988
83 15.5025862608145
84 15.5332870012982
85 15.5777840560345
86 15.6472856266166
87 15.7716511989975
88 16.0767691653064
89 28.7027032491304
90 29.0187477547493
91 29.0187491053629
92 29.018751050239
93 29.018753380295
94 29.0187556397791
95 29.0187574226627
96 29.0187586099683
97 29.0187593118651
98 29.0187596973812
99 29.0187599005042
100 29.0187600051702
101 29.0187600584821
};
\addlegendentry{$\vartheta$}
\addplot [semithick, orange]
table {%
0 7.37744078004821e-08
1 7.59872482244104e-08
2 7.91405431291849e-08
3 8.3645361155016e-08
4 9.01042751723387e-08
5 9.94130757934805e-08
6 1.12929967162884e-07
7 1.32771924481858e-07
8 1.62368634791365e-07
9 2.07586315433653e-07
10 2.7926092221339e-07
11 3.9977432557978e-07
12 6.23977925857636e-07
13 34.9999955220437
14 34.999999087974
15 34.9999995453802
16 34.9999997180293
17 34.999999804853
18 34.9999998430492
19 34.9999998610177
20 34.9999998752033
21 34.9999998866111
22 34.9999998958646
23 34.9999999034078
24 34.9999999095731
25 34.9999999146183
26 34.9999999187478
27 34.9999999221274
28 34.9999999248928
29 34.9999999271561
30 34.9999999290101
31 34.999999930531
32 34.9999999317812
33 34.9999999328116
34 34.9999999336632
35 34.9999999343692
36 34.9999999349563
37 34.9999999354459
38 34.9999999358552
39 34.9999999361982
40 34.9999999364861
41 34.9999999367281
42 34.9999999369316
43 34.9999999371027
44 34.9999999372464
45 34.9999999373667
46 34.999999937467
47 34.99999993755
48 34.9999999376179
49 34.9999999376726
50 34.9999999377153
51 34.9999999377473
52 34.9999999377693
53 34.9999999377818
54 34.9999999377851
55 34.9999999377794
56 34.9999999377642
57 34.9999999377393
58 34.999999937704
59 34.9999999376571
60 34.9999999375974
61 34.9999999375232
62 34.9999999374324
63 34.9999999373223
64 34.9999999371898
65 34.9999999370308
66 34.9999999368404
67 34.9999999366127
68 34.9999999363404
69 34.9999999360143
70 34.9999999356232
71 34.9999999351531
72 34.9999999345866
73 34.999999933902
74 34.9999999330719
75 34.9999999320624
76 34.9999999308307
77 34.9999999293237
78 34.9999999274757
79 34.9999999252056
80 34.9999999224146
81 34.9999999189822
82 34.9999999147618
83 34.999999909574
84 34.999999903196
85 34.9999998953468
86 34.9999998856629
87 34.9999998736621
88 34.9999998586901
89 34.9999998400376
90 2.42988930477429e-07
91 2.20192859882175e-07
92 1.88829929040069e-07
93 1.53766194091775e-07
94 1.22496367671007e-07
95 9.97363904770831e-08
96 8.55010521252517e-08
97 7.74241824749558e-08
98 7.30929907474071e-08
99 7.08405298141806e-08
100 6.96877875061136e-08
101 6.91026960740887e-08
};
\addlegendentry{$R$}
\end{axis}

\begin{axis}[
axis y line=right,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
minor xtick={},
minor ytick={},
tick align=outside,
width=7cm,
x grid style={darkgray176},
xmin=-5.05, xmax=106.05,
xtick pos=left,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
y grid style={darkgray176},
ylabel={\(\displaystyle D \mathrm{\ in\ } \%\)},
ymin=-5, ymax=105,
ytick pos=right,
ytick style={color=black},
ytick={0,20,40,60,80,100},
yticklabel style={anchor=west}
]
\addplot [semithick, blue]
table {%
0 5.41771320016197
1 5.4177132001629
2 5.41771320016422
3 5.41771320016603
4 5.4177132001686
5 5.41771320017202
6 5.41771320017667
7 5.4177132001827
8 5.41771320019037
9 5.41771320019942
10 5.41771320020843
11 5.41771320021115
12 5.41771320018653
13 4.45303883388427e-07
14 3.62807508292073e-07
15 3.00838755241827e-07
16 2.51673204748378e-07
17 1.99114750032179e-07
18 1.88229302805285e-07
19 1.8301718939684e-07
20 1.78664751113233e-07
21 1.74997854541852e-07
22 1.71906522373876e-07
23 1.6930482103197e-07
24 1.67121338632348e-07
25 1.6529505046997e-07
26 1.63772976257944e-07
27 1.62508735787178e-07
28 1.61461665220663e-07
29 1.60596282918339e-07
30 1.59881929696764e-07
31 1.59292447615648e-07
32 1.58805818383401e-07
33 1.5840374016782e-07
34 1.58071161292874e-07
35 1.57795805249092e-07
36 1.57567719456129e-07
37 1.57378869797929e-07
38 1.57222791461857e-07
39 1.57094297700612e-07
40 1.56989242628099e-07
41 1.56904331508137e-07
42 1.5683697126679e-07
43 1.56785154329098e-07
44 1.56747369770222e-07
45 1.56722536826823e-07
46 1.56709956850887e-07
47 1.56709280723909e-07
48 1.56720489560239e-07
49 1.5674388722316e-07
50 1.56780103779569e-07
51 1.56830109550392e-07
52 1.56895239913058e-07
53 1.56977231497515e-07
54 1.57078270930729e-07
55 1.5720105785017e-07
56 1.57348884571248e-07
57 1.5752573559707e-07
58 1.57736411166706e-07
59 1.57986680319775e-07
60 1.58283470616443e-07
61 1.58635103819392e-07
62 1.59051589693268e-07
63 1.59544993836937e-07
64 1.6012990042348e-07
65 1.60823997261206e-07
66 1.6164881915724e-07
67 1.62630696688008e-07
68 1.63801971691765e-07
69 1.65202558517315e-07
70 1.66881951325255e-07
71 1.6890180177167e-07
72 1.71339215982508e-07
73 1.74290940524018e-07
74 1.77878617648052e-07
75 1.82255284068197e-07
76 1.87613265828058e-07
77 1.94193608016152e-07
78 2.02297240924054e-07
79 2.12298354746232e-07
80 2.24661110354294e-07
81 2.39962010503791e-07
82 2.58922061625842e-07
83 2.82455326579898e-07
84 3.11744003385505e-07
85 3.48356133970038e-07
86 3.94433761626229e-07
87 4.53004559992827e-07
88 5.28531382318204e-07
89 6.31437284733441e-07
90 99.9998930859288
91 99.9998930757431
92 99.9998930610825
93 99.9998930437039
94 99.9998930271809
95 99.9998930144331
96 99.9998930060996
97 99.9998930012334
98 99.9998929985801
99 99.9998929971879
100 99.9998929964723
101 99.9998929961083
};
\addlegendentry{D}
\end{axis}

\end{tikzpicture}


==> figs/modelverification.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
height=4.2cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=8cm,
x grid style={darkgray176},
xlabel={Time since planting in days},
xmajorgrids,
xmin=-11, xmax=231,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250},
y grid style={darkgray176},
ylabel={\(\displaystyle {\mathrm{m_{\mathrm{B}}}}{\mathrm{\ in \ \frac{kg}{m^2}}}\)},
ymajorgrids,
ymin=-0.0875, ymax=1.4875,
ytick style={color=black},
ytick={0,0.35,0.7,1.05,1.4}
]
\addplot [very thick, black, opacity=0.2]
table {%
0 0.0001
1 0.0001019
2 0.0001568
3 0.0003278
4 0.0005011
5 0.0007637
6 0.0009959
7 0.0012595
8 0.0013853
9 0.0016576
10 0.0018098
11 0.0018781
12 0.00214
13 0.0022422
14 0.0024075
15 0.0025535
16 0.0026673
17 0.0029224
18 0.0030095
19 0.0034037
20 0.0034651
21 0.0035391
22 0.0039625
23 0.0042541
24 0.0043794
25 0.0045089
26 0.0048085
27 0.0052145
28 0.0054743
29 0.00581
30 0.0060726
31 0.0066532
32 0.0068494
33 0.0075548
34 0.0077512
35 0.0083267
36 0.008455
37 0.0086073
38 0.0089701
39 0.0095473
40 0.0097855
41 0.0099035
42 0.0103445
43 0.0112201
44 0.0118134
45 0.0131287
46 0.0144263
47 0.0150255
48 0.0156841
49 0.0167846
50 0.0185394
51 0.0197901
52 0.0214022
53 0.0236168
54 0.0260368
55 0.0284367
56 0.0292796
57 0.0312407
58 0.032598
59 0.0360816
60 0.0378919
61 0.0416574
62 0.0462755
63 0.0510591
64 0.0544026
65 0.0575783
66 0.0611529
67 0.0643205
68 0.0710609
69 0.0775826
70 0.0847319
71 0.0867534
72 0.0903814
73 0.0925523
74 0.0973029
75 0.1009068
76 0.1018102
77 0.1061151
78 0.1104468
79 0.1131503
80 0.1214565
81 0.1242987
82 0.1310694
83 0.141417
84 0.1473579
85 0.1512702
86 0.1586049
87 0.1658532
88 0.1710855
89 0.1804221
90 0.1902062
91 0.1990147
92 0.2078837
93 0.2188979
94 0.2312006
95 0.2440472
96 0.2596312
97 0.2695297
98 0.2722512
99 0.2777153
100 0.2844883
101 0.29519
102 0.3015488
103 0.3090095
104 0.3127441
105 0.3189064
106 0.3325821
107 0.3440636
108 0.3571816
109 0.3626042
110 0.3708126
111 0.3785054
112 0.38589
113 0.3955587
114 0.3989859
115 0.4124902
116 0.4208146
117 0.428686
118 0.4399661
119 0.4497328
120 0.4608555
121 0.4692745
122 0.4815923
123 0.498828
124 0.5142417
125 0.5232995
126 0.5330132
127 0.5531951
128 0.5651866
129 0.5785282
130 0.593936
131 0.6162953
132 0.6267709
133 0.6470942
134 0.6618819
135 0.6708076
136 0.6894345
137 0.7134002
138 0.7393841
139 0.755086
140 0.7742386
141 0.7848225
142 0.8033495
143 0.8165404
144 0.8289541
145 0.8419129
146 0.8574333
147 0.8777685
148 0.8815494
149 0.8880006
150 0.8992051
151 0.9059781
152 0.9205455
153 0.9322124
154 0.9460152
155 0.9650587
156 0.9797581
157 0.9914395
158 1.0053373
159 1.0226984
160 1.0345644
161 1.0473688
162 1.062692
163 1.0820514
164 1.0980706
165 1.1105045
166 1.1213429
167 1.139219
168 1.1562952
169 1.1663105
170 1.180875
171 1.1913677
172 1.2006189
173 1.2083463
174 1.2126603
175 1.2226393
176 1.236296
177 1.2515454
178 1.2609692
179 1.2640132
180 1.2693136
181 1.275266
182 1.2849191
183 1.2993405
184 1.3051096
185 1.3182144
186 1.3307345
187 1.3437657
188 1.3482057
189 1.3552883
190 1.358612
191 1.3657059
192 1.3751184
193 1.3818347
194 1.3894712
195 1.4009994
196 1.4073487
197 1.414073
198 1.4219303
199 1.4279619
200 1.4332018
201 1.4361557
202 1.4398098
203 1.4428075
204 1.4450465
205 1.4455049
206 1.4461566
207 1.446696
208 1.447654
209 1.4485648
210 1.4498179
211 1.4511623
212 1.4522913
213 1.4526685
214 1.4533608
215 1.4539306
216 1.4543671
217 1.4546695
218 1.4548835
219 1.4550185
220 1.4552007
};
\addlegendentry{Reference}
\addplot [semithick, red, dashed]
table {%
0 0.0001
1 0.000153704126216192
2 0.000190190878516083
3 0.000285410959280758
4 0.000387431501104795
5 0.000541567371172601
6 0.000687941427025737
7 0.00085715303377339
8 0.000939193094189569
9 0.0011359089562204
10 0.00123784645426621
11 0.00128648114347094
12 0.00148166493877653
13 0.00157488135677864
14 0.00173988983600783
15 0.00189112616442029
16 0.00198904068547685
17 0.002191900687502
18 0.00226396889476287
19 0.00257443988476142
20 0.00267484068478482
21 0.00275294913967041
22 0.00309609884728643
23 0.003378589052694
24 0.00353543712313391
25 0.00366802160050396
26 0.00395935080814608
27 0.00432228568214831
28 0.00460902364966531
29 0.00493401695041589
30 0.00520653797124788
31 0.00568502744139803
32 0.00586815365982859
33 0.00647409386806962
34 0.00670048766676696
35 0.00723655574355084
36 0.00746023710859226
37 0.00765102652777147
38 0.00801910579809443
39 0.00855804869703158
40 0.00879573165978339
41 0.00890193676018711
42 0.00928160238441376
43 0.0100445918180909
44 0.0106174736773691
45 0.0117933787217199
46 0.0129711486905726
47 0.0135352426085998
48 0.0141871526805367
49 0.0152601917334549
50 0.0168113868943839
51 0.0180212854018351
52 0.0195033710250962
53 0.0214358983474417
54 0.0235375785448576
55 0.0256270865818625
56 0.0264729698698235
57 0.0283017984163931
58 0.029757635279291
59 0.0327488375478842
60 0.0342683928155191
61 0.0373437772830864
62 0.0411098839844305
63 0.0449561238900563
64 0.0478478322735332
65 0.0507877896740439
66 0.0537804592251661
67 0.0564843270351255
68 0.0617742472725564
69 0.0671410051908888
70 0.0728171024136711
71 0.074527594477749
72 0.0779446177898213
73 0.0799435386707705
74 0.0840018321424872
75 0.0874140916782943
76 0.0882137148209559
77 0.0921161916875844
78 0.0961531302733028
79 0.0984133252441329
80 0.105184579304528
81 0.10762178101329
82 0.113093310254554
83 0.121298287173145
84 0.125937994605254
85 0.12918056866677
86 0.135005401307608
87 0.140611198497296
88 0.145007689438523
89 0.15253750595937
90 0.160453874318363
91 0.167730049753203
92 0.174947324626397
93 0.183781495528437
94 0.193436067947497
95 0.202944052290361
96 0.214502923496474
97 0.221615346708401
98 0.223810931664167
99 0.228458525747258
100 0.233889225813633
101 0.242443616862687
102 0.247511292600293
103 0.253556267492285
104 0.256580839362488
105 0.261438687161382
106 0.272053610118239
107 0.281384197426663
108 0.291042938047207
109 0.295552752297596
110 0.302156427778516
111 0.308528106793629
112 0.314881888528921
113 0.323087521370362
114 0.325795213915029
115 0.336488054921734
116 0.343207703735211
117 0.349697851433849
118 0.358861145816649
119 0.366589955506957
120 0.375757213141269
121 0.382555091142117
122 0.391982803242129
123 0.40531593898785
124 0.416564815187637
125 0.423732895344216
126 0.432089840417694
127 0.447695337096609
128 0.456663660474337
129 0.46748757115955
130 0.478548792190211
131 0.496159255495729
132 0.504358128884558
133 0.519666443283745
134 0.531023243857742
135 0.538196689377555
136 0.552694803485427
137 0.570040345485268
138 0.589244214801411
139 0.601348166810194
140 0.61694272279679
141 0.625174000089785
142 0.63849961582124
143 0.64831507405487
144 0.658342290335599
145 0.669847848462973
146 0.683163925079282
147 0.699851684159005
148 0.702761387885681
149 0.708120573265927
150 0.717914276053091
151 0.724071873883643
152 0.736626234474346
153 0.746293698509214
154 0.757880452752819
155 0.773065982445752
156 0.784960119647825
157 0.794873482294974
158 0.806599123918612
159 0.82063191911082
160 0.830506704778557
161 0.840854554233306
162 0.85280669297253
163 0.866296257449491
164 0.87731927083256
165 0.885256937457841
166 0.892058875128978
167 0.902434298418539
168 0.911339743636626
169 0.916115687859186
170 0.922558419054759
171 0.926665118146623
172 0.929878172689157
173 0.93228265930061
174 0.933356810239211
175 0.935526941539538
176 0.938031158117401
177 0.940240472208805
178 0.941346281758399
179 0.94164726294154
180 0.942076765423074
181 0.942465532827788
182 0.94290498148262
183 0.943363943291943
184 0.943480009620164
185 0.943609020858428
186 0.943624084602946
187 0.943550237381134
188 0.943496005485837
189 0.943361709454502
190 0.943279902302082
191 0.943068879319567
192 0.942738566788081
193 0.942444969108756
194 0.942067121032055
195 0.941494481989283
196 0.941100472554074
197 0.940562848704794
198 0.939790450060235
199 0.93912619431801
200 0.938421388951757
201 0.93793807783411
202 0.937247056867003
203 0.936518887841834
204 0.935865442871525
205 0.935707899723905
206 0.935470087855134
207 0.93523875199764
208 0.93476068356172
209 0.934213430538116
210 0.933438323351308
211 0.932548764299409
212 0.931607994242422
213 0.931258022068252
214 0.930418228401367
215 0.929541701321991
216 0.928730358832144
217 0.928072968746475
218 0.927494761911402
219 0.927049801954501
220 0.926209794368061
};
\addlegendentry{$\mathrm{\epsilon}=10^{-1}$}
\addplot [semithick, green, dotted]
table {%
0 0.0001
1 0.00019801874467892
2 0.00025147328176603
3 0.000412826050057739
4 0.00057700468891717
5 0.000825260667376047
6 0.00104615608589151
7 0.00129701474068934
8 0.00141677101045745
9 0.00167903940461109
10 0.00182399746056465
11 0.0018895356328062
12 0.00214174664541745
13 0.00224324691048783
14 0.00241054855888884
15 0.00255944371693613
16 0.00267107731580352
17 0.00291811289961637
18 0.00300287493895362
19 0.00338383590003946
20 0.00345602255529558
21 0.00353113584532371
22 0.00394135814134091
23 0.00423151272165435
24 0.00436399901063718
25 0.00449406081932893
26 0.00479195385300344
27 0.00518992635138296
28 0.00545461077125597
29 0.00578759668672379
30 0.00605128088100219
31 0.00661373831884561
32 0.00680691828050948
33 0.00749348127327766
34 0.00769453642763229
35 0.00826048736681338
36 0.00841084729640407
37 0.00856988999065155
38 0.00893139433659439
39 0.0094987815220939
40 0.00973531385972235
41 0.00985068735236914
42 0.0102795859282842
43 0.0111320247925499
44 0.0117175008627256
45 0.0130018132284366
46 0.0142710393950598
47 0.0148598079312268
48 0.0155116366105557
49 0.0165982120958045
50 0.0183085952348672
51 0.0195417242443545
52 0.0211203245134394
53 0.0232751282374143
54 0.025628257108271
55 0.0279623948532128
56 0.0287974074022019
57 0.0307203566516748
58 0.0320796819633191
59 0.0354612971021101
60 0.0372128822459026
61 0.0408367404057598
62 0.0452791936655693
63 0.0498622259544273
64 0.0531085423456144
65 0.0562167605889429
66 0.0596717474428682
67 0.0627408313979471
68 0.0691446357267762
69 0.0754272785410745
70 0.0822573829145689
71 0.0842107491366103
72 0.087761816547218
73 0.089879737574911
74 0.0944706338907086
75 0.0979970508579296
76 0.0988730385552169
77 0.103057744728196
78 0.107282116349962
79 0.109882357427446
80 0.117839206700894
81 0.12057631977862
82 0.127044213603188
83 0.136888794505483
84 0.14251758196316
85 0.146253779930022
86 0.15321183869898
87 0.160044655761908
88 0.16503130002597
89 0.173878159382811
90 0.183143188019132
91 0.19149671066243
92 0.199885505112938
93 0.210275178849722
94 0.221833511153166
95 0.233690155470077
96 0.248079560747197
97 0.257010593626066
98 0.259565887846628
99 0.264725729903052
100 0.271074150708135
101 0.281095554216529
102 0.287044797100529
103 0.294035716125871
104 0.29753348336428
105 0.303283337962145
106 0.316009020459528
107 0.32675396305368
108 0.338775204935399
109 0.34386010198616
110 0.351525547823835
111 0.358732615554306
112 0.365681692179162
113 0.374763483289126
114 0.377954481208724
115 0.390529499152964
116 0.39829808477184
117 0.405661225004982
118 0.416193272791498
119 0.425282125155556
120 0.435682249506336
121 0.443534653128819
122 0.454934894350169
123 0.470914993387668
124 0.484953637370983
125 0.493377355384757
126 0.502502051140333
127 0.521206701564288
128 0.532238538947539
129 0.544680689938247
130 0.55855509258721
131 0.579348101109243
132 0.589080054249293
133 0.607810704802451
134 0.62149556863426
135 0.629808052109625
136 0.647082983706611
137 0.668806880741114
138 0.692809069024495
139 0.707349734033245
140 0.725809945865833
141 0.735625102895374
142 0.752405782778681
143 0.764522602767969
144 0.776402649802486
145 0.789190620708487
146 0.804457120547072
147 0.824286320274119
148 0.827789372444439
149 0.833965947474655
150 0.845025477235575
151 0.851735843977315
152 0.866111090741701
153 0.877551953830547
154 0.891133819314118
155 0.90951704911441
156 0.923884996251493
157 0.935434775842034
158 0.94918012207155
159 0.966257270784102
160 0.978010056416458
161 0.990670475232525
162 1.00578699597708
163 1.02424829006928
164 1.03982425305805
165 1.05176426455466
166 1.06235236667496
167 1.0797524473615
168 1.09622188632753
169 1.1058950252254
170 1.11999165473974
171 1.13007183634562
172 1.13890109295575
173 1.14622944990671
174 1.15021502957208
175 1.15935809957757
176 1.17163876318686
177 1.18489490476656
178 1.19285680019316
179 1.19535331024963
180 1.19955490749054
181 1.20409028353411
182 1.21095782508701
183 1.2206174155348
184 1.22421007016032
185 1.23157828630372
186 1.23815525584213
187 1.24441486262597
188 1.24635723928788
189 1.24919276464002
190 1.25041518195482
191 1.25281241174232
192 1.25572714017851
193 1.25764643267984
194 1.25967156121404
195 1.26236586049396
196 1.26381828360801
197 1.26534411629553
198 1.26698330730661
199 1.26809968187153
200 1.26903188401456
201 1.26953091921147
202 1.27009557459084
203 1.27055834498721
204 1.27087928198147
205 1.27093996401361
206 1.27101971969438
207 1.27108164451235
208 1.27118344124041
209 1.2712755353722
210 1.27138319886461
211 1.2714827679891
212 1.27155455508996
213 1.27157023395442
214 1.27158798475296
215 1.27158331059326
216 1.27156012820866
217 1.27153052394067
218 1.27149861681277
219 1.27147036987533
220 1.27141320201542
};
\addlegendentry{$\mathrm{\epsilon}=10^{-2}$}
\addplot [semithick, blue, opacity=0.7, dash pattern=on 3pt off 8pt]
table {%
0 0.0001
1 0.00020400336110576
2 0.00025876547207844
3 0.000429178378677715
4 0.000601850668141335
5 0.000863649925735727
6 0.00109511171340672
7 0.00135784952964967
8 0.00148323714488041
9 0.00175470636354496
10 0.00190635102185561
11 0.00197451656845271
12 0.00223558950410704
13 0.00233742838233399
14 0.00250232605720868
15 0.0026479748963833
16 0.00276146757162314
17 0.00301573198528338
18 0.00310256899190489
19 0.00349564535930219
20 0.00355696718114756
21 0.0036307781460324
22 0.00405293961233522
23 0.0043437283384554
24 0.00446877955383513
25 0.00459786965162064
26 0.00489666400308516
27 0.00530151515450198
28 0.0055606545792152
29 0.00589541720126393
30 0.00615726970439705
31 0.00673605992510047
32 0.00693169071820904
33 0.00763505382331044
34 0.00783090624575757
35 0.00840473505593
36 0.008532952787398
37 0.00868496776782087
38 0.00904678867839809
39 0.00962224806692346
40 0.00985979570169066
41 0.00997743040049856
42 0.0104171829127549
43 0.0112900593952816
44 0.0118817302534744
45 0.0131931367557229
46 0.0144868885173167
47 0.0150842741303584
48 0.0157410347261678
49 0.0168383928267361
50 0.0185879298665695
51 0.0198350191013672
52 0.0214424155139637
53 0.0236503196649638
54 0.0260629922004822
55 0.0284556910235584
56 0.0292961467058633
57 0.0312514790006161
58 0.0326051430873546
59 0.03607816695665
60 0.0378828528863964
61 0.0416365552282487
62 0.0462401738216614
63 0.0510085049227281
64 0.0543419035305117
65 0.0575082276948678
66 0.0610717576262137
67 0.0642296991123094
68 0.0709476529452374
69 0.0774490483402164
70 0.0845753437444424
71 0.0865905742446739
72 0.090207806570275
73 0.092372243455137
74 0.0971081459245599
75 0.100701264965077
76 0.101601931640676
77 0.105893797534532
78 0.110212376779908
79 0.112907402027675
80 0.121186988369145
81 0.124020196609788
82 0.130769006125177
83 0.141082523702762
84 0.147003432365241
85 0.150902895718552
86 0.158212865859469
87 0.16543599578841
88 0.170650589174888
89 0.179954795478919
90 0.189704682427804
91 0.198482077046626
92 0.207319259080432
93 0.218293129654542
94 0.230549554756955
95 0.243343708238892
96 0.25886295446279
97 0.268701547170813
98 0.271411577287028
99 0.276852661601403
100 0.283596182253708
101 0.294249956096402
102 0.300579497111362
103 0.30800506822619
104 0.311721566029443
105 0.317853166652416
106 0.331458296913991
107 0.342879443773303
108 0.355923163645311
109 0.361315571822308
110 0.369476977908923
111 0.377125049441052
112 0.384466134106836
113 0.394076959029738
114 0.397482951001347
115 0.410902192384059
116 0.419173206857683
117 0.426993460376649
118 0.438199005366217
119 0.447899936583334
120 0.458946935121423
121 0.46730783416237
122 0.479538587762114
123 0.496650782812282
124 0.511948420092419
125 0.520939795180152
126 0.530582462043982
127 0.550613282472312
128 0.562513190800303
129 0.575753793253321
130 0.591032204796366
131 0.613219193967751
132 0.623613013845207
133 0.643774452777699
134 0.658444502474165
135 0.667299504261294
136 0.685777687241121
137 0.709542084001648
138 0.735482414885317
139 0.751057458434781
140 0.77019926537418
141 0.780697415191053
142 0.799144009353311
143 0.812226014370238
144 0.824630358026831
145 0.837585376334766
146 0.853102160632171
147 0.8734296109013
148 0.877179426258323
149 0.883623224726247
150 0.894822217087115
151 0.901593954987567
152 0.916153402314181
153 0.92781791142618
154 0.941619847525283
155 0.960655527756592
156 0.975352994232116
157 0.987034021230405
158 1.00092976794154
159 1.01828542879649
160 1.03015247220054
161 1.04296003459735
162 1.05828794862668
163 1.07762987486852
164 1.09364994447992
165 1.10608539051418
166 1.11692584496376
167 1.134812828062
168 1.15189579529497
169 1.16191519937459
170 1.17648804136175
171 1.18697866510945
172 1.19622540459646
173 1.20394744824763
174 1.20825308818146
175 1.2182020243712
176 1.23180128128766
177 1.24696369843018
178 1.25630323572672
179 1.25931255704019
180 1.26454113379208
181 1.27039283465531
182 1.27984985567898
183 1.29388895756778
184 1.29946871422925
185 1.31204079934301
186 1.32393340383792
187 1.33618694320038
188 1.3403142874545
189 1.34681772990638
190 1.34983274005461
191 1.35618550490095
192 1.36450125759906
193 1.37034528991814
194 1.37690704106352
195 1.38665513784819
196 1.39217854846032
197 1.39810131475187
198 1.40478490981815
199 1.40976774989142
200 1.41407936274171
201 1.41648148290845
202 1.41944739353289
203 1.42199083022511
204 1.42388246522702
205 1.42426834493073
206 1.42481538550486
207 1.42526713372114
208 1.42606765543892
209 1.4268326852679
210 1.42785509687825
211 1.42896868311517
212 1.42991153056424
213 1.43022036876535
214 1.43079709593886
215 1.43126314600365
216 1.43161471501703
217 1.43185847896745
218 1.43203249066413
219 1.43214207182765
220 1.43229257393745
};
\addlegendentry{$\mathrm{\epsilon}=10^{-4}$}
\addplot [semithick, magenta, opacity=0.8, dash pattern=on 2pt off 5pt]
table {%
0 0.0001
1 0.000204353082670769
2 0.000259278479785059
3 0.000430256730371638
4 0.000603494621105361
5 0.000866159119252661
6 0.00109837088117237
7 0.00136195910470125
8 0.0014877523030858
9 0.00176006731361885
10 0.00191220141860158
11 0.00198058295989851
12 0.00224247038354323
13 0.00234459219229888
14 0.00250991349863429
15 0.00265592319412689
16 0.00276974830017177
17 0.00302479138345375
18 0.00311189009797491
19 0.00350618080738181
20 0.00356752411237535
21 0.00364152283926454
22 0.0040649773487009
23 0.00435657329541176
24 0.0044818789032578
25 0.00461131318891183
26 0.00491094029802305
27 0.00531698269621902
28 0.00557677184318286
29 0.00591247663305768
30 0.00617502986926109
31 0.00675559357350613
32 0.00695179085422552
33 0.00765727704376929
34 0.00785360978706124
35 0.0084291082977551
36 0.00855738767628755
37 0.00870973976648899
38 0.00907256259454827
39 0.00964969869809986
40 0.00988791324034831
41 0.0100058972980817
42 0.0104469813850245
43 0.011322489360242
44 0.0119158621515019
45 0.0132311842455393
46 0.0145287756572262
47 0.0151279054079693
48 0.015786534573811
49 0.0168870424990271
50 0.0186418358956579
51 0.0198925234941756
52 0.0215046735048853
53 0.0237192506614843
54 0.026139231422279
55 0.02853917300327
56 0.0293820113974835
57 0.0313430990329893
58 0.0327004424718714
59 0.0361840486288973
60 0.0379942951863888
61 0.0417597968399604
62 0.0463779102588338
63 0.0511615095577229
64 0.0545050613088372
65 0.0576807697487235
66 0.0612553233681207
67 0.0644229546972622
68 0.0711632986816701
69 0.0776850479838748
70 0.0848343802485894
71 0.086855858698219
72 0.090483832430623
73 0.0926547733281543
74 0.0974053743035986
75 0.101009189634012
76 0.101912624436776
77 0.106217579975859
78 0.11054919417581
79 0.113252746663645
80 0.121558916893596
81 0.124401087050721
82 0.13117185169044
83 0.14151948256301
84 0.147460333325634
85 0.151372664425659
86 0.15870738241248
87 0.165955655134578
88 0.171187947196884
89 0.180524502463999
90 0.190308681895562
91 0.199117142112595
92 0.20798616197546
93 0.219000360350081
94 0.231303009756665
95 0.2441495920806
96 0.259733626603226
97 0.269632182779797
98 0.272353594107354
99 0.277817714615623
100 0.284590782790671
101 0.295292479426769
102 0.301651280741737
103 0.309111978517235
104 0.312846504103408
105 0.319008822251267
106 0.332684503696516
107 0.344166076669301
108 0.357284001563146
109 0.362706636880076
110 0.370915025002097
111 0.378607882660092
112 0.385992416892999
113 0.395661152953126
114 0.399088289818528
115 0.412592676993042
116 0.420917064457492
117 0.428788458351733
118 0.440068540573518
119 0.449835283037316
120 0.460957898191397
121 0.469376917603768
122 0.48169477239601
123 0.498930416830886
124 0.514344132263563
125 0.523401980498707
126 0.533115620881982
127 0.553297509728386
128 0.565289086697996
129 0.578630633453324
130 0.59403846661793
131 0.616397786277245
132 0.626873364407795
133 0.647196675191473
134 0.661984351098843
135 0.670910033121939
136 0.689536919592469
137 0.713502635708314
138 0.739491677836685
139 0.755193635639051
140 0.774346784404193
141 0.784930695571894
142 0.803458026524701
143 0.816648942590524
144 0.829064215075982
145 0.842023432490959
146 0.857545916334204
147 0.877883316738944
148 0.881664163665826
149 0.888114470080285
150 0.899316992368597
151 0.906090555458281
152 0.920654162083865
153 0.9323226227299
154 0.94612834751362
155 0.965176132822428
156 0.979877763681204
157 0.99155991210097
158 1.00545625574789
159 1.02281268161297
160 1.03467850003548
161 1.04748402974255
162 1.06280851133632
163 1.0821655767621
164 1.09818081990294
165 1.1106140800195
166 1.12144689861822
167 1.13931936503621
168 1.15638798762812
169 1.16639748362949
170 1.18095483920226
171 1.19143535416235
172 1.20067487353782
173 1.20839303450671
174 1.21269897269155
175 1.22265442505832
176 1.23627407549492
177 1.2514774171141
178 1.26085819498227
179 1.26388573372364
180 1.26915508089243
181 1.27506459205188
182 1.28464108623624
183 1.29891148276962
184 1.30460882906044
185 1.31752077447736
186 1.32980863208364
187 1.34255188984054
188 1.34687685589112
189 1.35374758116933
190 1.35695825169211
191 1.36377883502309
192 1.37278632690207
193 1.37917615900622
194 1.38641026748578
195 1.39727461793394
196 1.40347294450422
197 1.41016186112144
198 1.41777235742204
199 1.42349720955949
200 1.42847604963888
201 1.43126337534723
202 1.43474612941218
203 1.43774477453581
204 1.43998448564501
205 1.44044301499585
206 1.44109490363759
207 1.44163448018077
208 1.44259282675321
209 1.4435037783744
210 1.44473164923715
211 1.44607641566574
212 1.44720555886619
213 1.44757857372359
214 1.4482711357625
215 1.44883129939854
216 1.44925443764889
217 1.44954824282504
218 1.44975817852244
219 1.44989111524443
220 1.45007313678051
};
\addlegendentry{$\mathrm{\epsilon}=0$}
\end{axis}

\end{tikzpicture}


==> figs/modelverification_input.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={Time since planting [d]},
xmajorgrids,
xmin=-11, xmax=231,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250},
y grid style={darkgray176},
ylabel={\(\displaystyle \vartheta [^o C],R\left[\frac{\mathrm{MJ}}{\mathrm{m}^2\mathrm{d}}\right]\)},
ymajorgrids,
ymin=-1.75, ymax=36.75,
ytick style={color=black},
ytick={0,7,14,21,28,35}
]
\addplot [semithick, red]
table {%
0 6.1
1 3.2
2 6
3 5.65
4 6.85
5 5.85
6 6.2
7 6.65
8 4.85
9 7.5
10 6.3
11 5.6
12 3.2
13 2.7
14 2.55
15 3.95
16 5.3
17 4.8
18 6.15
19 1.35
20 2.75
21 5.95
22 3.45
23 2.1
24 3.1
25 3.55
26 4.6
27 2.75
28 3.75
29 3.2
30 7.15
31 4.4
32 6.2
33 2.7
34 4.65
35 1.4
36 2.35
37 3.7
38 4.8
39 3.95
40 5.7
41 7.3
42 7
43 4.6
44 6.35
45 6
46 5.2
47 4.4
48 4.65
49 7.2
50 4.85
51 6
52 8.05
53 8.4
54 8.35
55 4.4
56 5.8
57 3.65
58 9.3
59 10.75
60 12.35
61 12.4
62 13.05
63 8.7
64 5.9
65 10.55
66 9.2
67 13.75
68 11.15
69 12.95
70 9
71 5.1
72 5.55
73 8.15
74 4.9
75 6.5
76 5.75
77 5.1
78 8.85
79 10.25
80 7.3
81 10.5
82 11.5
83 12.2
84 8.45
85 10.95
86 12.35
87 7.45
88 9.6
89 9.3
90 8.05
91 8.8
92 9.6
93 10.9
94 13.85
95 13.7
96 14.85
97 8.85
98 6.45
99 9.15
100 9.3
101 9.45
102 8.45
103 8.45
104 10.05
105 11
106 8.2
107 13.7
108 7.1
109 8.7
110 7.25
111 5.95
112 6.35
113 9.75
114 9.6
115 8.45
116 7.4
117 8.1
118 9.6
119 7.4
120 8.4
121 11.65
122 11
123 13.95
124 9.55
125 5.9
126 11
127 12.85
128 8.1
129 14.55
130 20.9
131 20.1
132 12.45
133 11.35
134 8.55
135 10.5
136 14.2
137 15.8
138 11.05
139 10.4
140 10.45
141 14.9
142 16.8
143 10
144 7.7
145 9.9
146 16.8
147 10.7
148 7.75
149 8.8
150 6.5
151 10.35
152 12
153 11.65
154 15.7
155 13.1
156 9.9
157 9.9
158 11.9
159 9
160 9.75
161 10.65
162 14.7
163 13.4
164 14.25
165 11.95
166 12.45
167 13.35
168 12.4
169 10.15
170 10.35
171 9.65
172 8.1
173 12.85
174 10.6
175 10.1
176 16.8
177 9.35
178 7.15
179 7.3
180 7.2
181 13.85
182 12.8
183 12.5
184 14.5
185 10.75
186 11.9
187 11.8
188 9.6
189 9.3
190 10.2
191 11.45
192 8.9
193 10.6
194 15.15
195 19.2
196 19.9
197 20.2
198 14.6
199 15.65
200 16.3
201 17.75
202 21.45
203 19.35
204 11.8
205 14.25
206 13.2
207 11.95
208 10.25
209 11.95
210 14.95
211 17.25
212 14.1
213 21.1
214 21.9
215 17.8
216 16.2
217 17.85
218 20.65
219 23.4
220 20.85
};
\addlegendentry{$\vartheta$}
\addplot [semithick, orange]
table {%
0 3.8
1 3.6
2 5.8
3 5.9
4 7
5 6.8
6 6.9
7 2.9
8 8.1
9 2.8
10 1.4
11 5.7
12 3.7
13 6.9
14 6.3
15 3.1
16 5
17 1.8
18 6.1
19 4.1
20 2.4
21 6.2
22 7
23 4.8
24 3.3
25 6.5
26 6.6
27 6.8
28 6.3
29 5.6
30 5.4
31 2.8
32 6.9
33 4.2
34 7
35 5
36 3.5
37 5.2
38 6.2
39 3
40 1
41 2.8
42 5.5
43 5.4
44 8.4
45 8.4
46 4.3
47 5.4
48 8.3
49 8.3
50 8.4
51 8.5
52 8.4
53 8.4
54 8
55 5.1
56 8.8
57 9.4
58 9.3
59 4
60 6.9
61 8
62 7.5
63 7.5
64 10.2
65 6.3
66 6.2
67 8.6
68 9.9
69 9.1
70 3.6
71 11.2
72 6.1
73 9
74 11.2
75 2.1
76 11.2
77 12.6
78 4.5
79 11.8
80 5.6
81 9.2
82 12.7
83 6.8
84 6.4
85 9.2
86 8
87 9.5
88 13.1
89 14.1
90 14.6
91 13.4
92 15.2
93 14.9
94 12.2
95 14.9
96 8.7
97 4
98 11
99 9.6
100 14.9
101 8.7
102 11.4
103 5.7
104 7.9
105 16
106 18
107 12.3
108 9.8
109 12.1
110 13.6
111 15.9
112 19.5
113 4.5
114 18
115 12.6
116 13.6
117 17.8
118 13
119 19.2
120 12.8
121 13.5
122 20
123 14.1
124 12.1
125 21
126 23.4
127 11.9
128 21
129 13.5
130 19
131 8.9
132 20.8
133 16.6
134 13.3
135 22.6
136 21.5
137 22.8
138 18.1
139 25.8
140 12.9
141 16.3
142 11.2
143 16.9
144 26.9
145 25.6
146 22.9
147 4.5
148 11.2
149 21.4
150 16.8
151 25.5
152 16.8
153 21.7
154 24.1
155 21.1
156 22.4
157 27.4
158 28.9
159 26
160 26.1
161 29
162 26.7
163 24.2
164 17.5
165 18.3
166 29.7
167 26.5
168 16.5
169 30
170 21.1
171 20
172 20
173 6.8
174 20
175 29.1
176 22
177 22
178 9.2
179 16.1
180 18.6
181 15.9
182 26.4
183 11
184 22.4
185 30.1
186 29.5
187 10.6
188 22.2
189 11.4
190 23.9
191 30.7
192 31.1
193 32.7
194 27.7
195 15.6
196 22.6
197 34.5
198 32.1
199 33.2
200 20.9
201 24.6
202 24.8
203 22.5
204 7
205 9.2
206 9.4
207 20.9
208 28.4
209 33.8
210 33.2
211 33.7
212 13.5
213 29.1
214 31.4
215 30
216 24.5
217 20.6
218 14.9
219 33.2
220 33.2
};
\addlegendentry{$R$}
\end{axis}

\begin{axis}[
axis y line=right,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
minor xtick={},
minor ytick={},
tick align=outside,
width=7cm,
x grid style={darkgray176},
xmin=-11, xmax=231,
xtick pos=left,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250},
y grid style={darkgray176},
ylabel={\(\displaystyle D [\%]\)},
ymin=-5, ymax=105,
ytick pos=right,
ytick style={color=black},
ytick={0,20,40,60,80,100},
yticklabel style={anchor=west}
]
\addplot [semithick, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 8
138 0
139 22.7
140 0
141 7.1
142 0
143 16.1
144 50.8
145 55
146 61.5
147 0
148 13.4
149 60.6
150 52.5
151 74.3
152 65.7
153 76.1
154 82.2
155 80.6
156 82.2
157 86.8
158 89.2
159 88.4
160 89.6
161 91.8
162 92.7
163 92.4
164 90.8
165 91.7
166 95.4
167 95.5
168 93.1
169 96.4
170 95.5
171 95.5
172 95.8
173 90
174 96.8
175 98
176 97.9
177 97.8
178 94.9
179 97.4
180 98
181 98.1
182 99
183 97.7
184 99
185 99.3
186 99.4
187 98.4
188 99.3
189 98.7
190 99.5
191 99.6
192 99.7
193 99.7
194 37.7
195 7.7
196 43.5
197 66.7
198 62.8
199 68.6
200 55.1
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 21.5
209 0
210 0
211 11.8
212 0
213 17.7
214 32.1
215 29.4
216 19.8
217 15.8
218 1.4
219 62.2
220 64.2
};
\addlegendentry{D}
\end{axis}

\end{tikzpicture}


==> figs/states1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
height=3.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xmajorgrids,
xmin=-5.1, xmax=107.1,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
y grid style={darkgray176},
ylabel={\(\displaystyle {\mathrm{m_\mathrm{B}\ in \ }}{\mathrm{\frac{kg}{m^2}}}\)},
ymajorgrids,
ymin=-0.1875, ymax=3.1875,
ytick style={color=black},
ytick={0,0.75,1.5,2.25,3}
]
\addplot [semithick, green]
table {%
0 0
1 4.50002165436748e-12
2 1.09131716944179e-11
3 2.00726011073812e-11
4 3.3191995713209e-11
5 5.20536602525357e-11
6 7.93002869706836e-11
7 1.1889690035792e-10
8 1.76885099161156e-10
9 2.62675046077529e-10
10 3.9142160205327e-10
11 5.88847022572664e-10
12 9.02432890122521e-10
13 1.43290747952325e-09
14 0.0345129874377385
15 0.0705863648402166
16 0.107860719276478
17 0.146040322795807
18 0.184891849147904
19 0.224111870369022
20 0.263525153114856
21 0.303101341806952
22 0.342815771865519
23 0.382647440669031
24 0.422578272191228
25 0.462592676076895
26 0.50267722874539
27 0.542820421124169
28 0.583012445711356
29 0.623245005936686
30 0.663511137461591
31 0.703805036950728
32 0.744121898547246
33 0.784457760947951
34 0.824809368492667
35 0.865174048715874
36 0.905549607268608
37 0.945934239698148
38 0.986326458597033
39 1.02672503413756
40 1.06712894588651
41 1.10753734390832
42 1.14794951739639
43 1.18836486934306
44 1.22878289602259
45 1.26920317029674
46 1.30962532795074
47 1.35004905643008
48 1.39047408547727
49 1.43090017927017
50 1.47132712974206
51 1.5117547508249
52 1.55218287340308
53 1.59261134080024
54 1.63304000464646
55 1.67346872099123
56 1.71389734653856
57 1.75432573488581
58 1.79475373264792
59 1.83518117534279
60 1.87560788290242
61 1.91603365465591
62 1.95645826360456
63 1.99688144977319
64 2.03730291237382
65 2.07772230045403
66 2.1181392016188
67 2.1585531283061
68 2.19896350095657
69 2.23936962723979
70 2.27977067627754
71 2.32016564653491
72 2.36055332573725
73 2.40093224083371
74 2.44130059571187
75 2.48165619415795
76 2.52199634558971
77 2.56231775154316
78 2.60261637193796
79 2.6428872718071
80 2.6831244511457
81 2.72332066201851
82 2.76346721691327
83 2.80355378962229
84 2.84356820479405
85 2.88349620611883
86 2.92332118763705
87 2.96302386840675
88 3.0025818878961
89 3.04196933865093
90 3.08115830055775
91 3.08115830072035
92 3.08115830086114
93 3.08115830097202
94 3.08115830104969
95 3.08115830109812
96 3.08115830112566
97 3.08115830114043
98 3.08115830114809
99 3.081158301152
100 3.08115830115398
101 3.08115830115499
102 3.08115830115549
};
\addlegendentry{$m_\mathrm{B}$}
\end{axis}

\begin{axis}[
axis y line=right,
height=3.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
minor xtick={},
minor ytick={},
tick align=outside,
width=7cm,
x grid style={darkgray176},
xlabel={Time since planting in days},
xmajorgrids,
xmin=-5.1, xmax=107.1,
xtick pos=left,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
y grid style={darkgray176},
ylabel={ \(\displaystyle {\mathrm{\tau}}, {\mathrm{I_{50B}}}\) in \(\displaystyle {\mathrm{^o}}\)C \(\displaystyle {\mathrm{\cdot}}\)d},
ymajorgrids,
ymin=-125, ymax=2125,
ytick pos=right,
ytick style={color=black},
ytick={0,500,1000,1500,2000},
yticklabel style={anchor=west}
]
\addplot [semithick, magenta]
table {%
0 0
1 34.8175291587227
2 69.6350583174455
3 104.452587476169
4 139.270116634892
5 174.087645793616
6 208.905174952341
7 243.722704111066
8 278.540233269793
9 313.357762428521
10 348.175291587251
11 382.992820745983
12 417.810349904717
13 452.627879063448
14 486.306378584327
15 519.935211348939
16 553.487551709475
17 586.879145308816
18 611.979045303264
19 627.968288019068
20 643.660768331774
21 659.230287394575
22 674.730604881779
23 690.186408163304
24 705.611376757343
25 721.013983612544
26 736.399874032668
27 751.773002891135
28 767.136240154076
29 782.491721083187
30 797.841062936293
31 813.185506854743
32 828.526015133785
33 843.863340284453
34 859.198075302593
35 874.530690876813
36 889.861563239369
37 905.190995180737
38 920.519232009623
39 935.846473748289
40 951.172884509647
41 966.498599755583
42 981.823731955622
43 997.148375032359
44 1012.47260788239
45 1027.79649718926
46 1043.12009969166
47 1058.44346403091
48 1073.76663227231
49 1089.0896411738
50 1104.41252325891
51 1119.73530773967
52 1135.058021326
53 1150.38068895217
54 1165.70333444612
55 1181.02598116483
56 1196.34865261695
57 1211.67137309333
58 1226.99416832672
59 1242.31706620328
60 1257.6400975516
61 1272.96329703893
62 1288.2867042108
63 1303.61036471838
64 1318.93433178985
65 1334.25866801769
66 1349.58344755535
67 1364.9087588458
68 1380.23470804425
69 1395.56142335107
70 1410.88906054443
71 1426.2178101024
72 1441.5479064402
73 1456.87963997463
74 1472.21337298119
75 1487.54956056162
76 1502.88877853744
77 1518.23176082494
78 1533.57945001833
79 1548.9330669081
80 1564.29420831162
81 1579.66498957865
82 1595.04826201579
83 1610.44796429845
84 1625.86973097326
85 1641.32203833012
86 1656.81861075619
87 1672.38432240623
88 1688.07375124858
89 1704.06670732518
90 1732.61977275461
91 1761.48723501361
92 1790.35469861619
93 1819.22216415351
94 1848.08963200872
95 1876.95710211164
96 1905.82457398814
97 1934.69204704575
98 1963.55952080161
99 1992.42699494096
100 2021.29446928238
101 2050.16194372792
102 2079.02941822649
};
\addlegendentry{${\mathrm{\tau}}$}
\addplot [semithick, black]
table {%
0 50
1 52.2702053791159
2 54.5404107582322
3 56.810616137349
4 59.0808215164666
5 61.3510268955853
6 63.6212322747054
7 65.8914376538275
8 68.1616430329522
9 70.4318484120803
10 72.7020537912125
11 74.9722591703492
12 77.2424645494887
13 79.5126699286217
14 80.0076184406489
15 80.5025658569502
16 80.9975123021097
17 81.4924577892845
18 81.9874017294263
19 82.4823456271755
20 82.9772895232579
21 83.4722334182195
22 83.9671773123096
23 84.462121205694
24 84.9570650984982
25 85.4520089908227
26 85.9469528827502
27 86.4418967743491
28 86.9368406656765
29 87.4317845567801
30 87.9267284476992
31 88.4216723384663
32 88.9166162291082
33 89.4115601196469
34 89.9065040101005
35 90.4014479004836
36 90.8963917908085
37 91.3913356810851
38 91.8862795713217
39 92.3812234615253
40 92.8761673517016
41 93.3711112418557
42 93.8660551319916
43 94.3609990221132
44 94.8559429122237
45 95.350886802326
46 95.8458306924228
47 96.3407745825165
48 96.8357184726098
49 97.330662362705
50 97.8256062528045
51 98.3205501429111
52 98.8154940330275
53 99.3104379231567
54 99.8053818133022
55 100.300325703468
56 100.795269593658
57 101.290213483878
58 101.785157374132
59 102.28010126443
60 102.775045154777
61 103.269989045183
62 103.76493293566
63 104.25987682622
64 104.754820716879
65 105.249764607655
66 105.74470849857
67 106.23965238965
68 106.734596280927
69 107.229540172439
70 107.72448406423
71 108.219427956358
72 108.714371848891
73 109.209315741912
74 109.704259635524
75 110.199203529855
76 110.694147425062
77 111.189091321343
78 111.684035218942
79 112.178979118165
80 112.673923019393
81 113.1688669231
82 113.663810829876
83 114.158754740457
84 114.653698655764
85 115.148642576959
86 115.643586505528
87 116.138530443405
88 116.633474393191
89 117.128418358645
90 117.623362436476
91 157.416855864166
92 197.210349287806
93 237.003842705615
94 276.797336116512
95 316.590829520838
96 356.384322920094
97 396.177816316036
98 435.971309710042
99 475.764803102993
100 515.55829649539
101 555.351789887503
102 595.145283279471
};
\addlegendentry{${\mathrm{I_{50B}}}$}
\end{axis}

\end{tikzpicture}

